FrontierCS: Evolving Challenges for Evolving Intelligence

We introduce FrontierCS, a benchmark of 156 open-ended problems across diverse areas of computer science, designed and reviewed by experts, including CS PhDs and top-tier competitive programming participants and problem setters. Unlike existing benchmarks that focus on tasks with known optimal solutions, FrontierCS targets problems where the optimal solution is unknown, but the quality of a solution can be objectively evaluated. Models solve these tasks by implementing executable programs rather than outputting a direct answer. FrontierCS includes algorithmic problems, which are often NP-hard variants of competitive programming problems with objective partial scoring, and research problems with the same property. For each problem we provide an expert reference solution and an automatic evaluator. Combining open-ended design, measurable progress, and expert curation, FrontierCS provides a benchmark at the frontier of computer-science difficulty. Empirically, we find that frontier reasoning models still lag far behind human experts on both the algorithmic and research tracks, that increasing reasoning budgets alone does not close this gap, and that models often over-optimize for generating merely workable code instead of discovering high-quality algorithms and system designs.

==> fig/example7_vdb_design.tex <==
% TikZ/PGFPlots figure for Problem 7 (Vector Database Design)
% Requires packages: pgfplots (\pgfplotsset{compat=1.18}), xcolor.
% Focus of this revision: cleaner log x-axis with explicit tick locations & labels.
\begin{tikzpicture}
  \definecolor{humanColor}{RGB}{25,111,161}
  \definecolor{gptColor}{RGB}{141,34,110}

  % Data points (latency ms, recall %)
  % Human: (0.013,80.61), (0.040,95.28), (1.822,99.28)
  % GPT-5: (1.0344,87.68), (1.3596,90.87), (2.0728,88.46), (6.6537,98.84)

  \begin{axis}[
    width=0.85\linewidth,
    height=0.5\linewidth,
    xmode=log,
    log basis x=10,
    xlabel={Average Query Latency (ms)},
    ylabel={Recall@1 (\%)},
    xmin=0.009, xmax=8.5,
    ymin=79, ymax=100.2,
    xtick={0.01,0.04,0.1,0.5,1,2,5},
    xticklabels={0.01,0.04,0.1,0.5,1,2,5},
    ytick={80,85,90,95,100},
    scaled ticks=false,
    tick style={color=black!70},
    grid=major,
    grid style={gray!20},
    legend style={draw=none, font=\small},
    legend pos=south east,
    title={Recall--Latency Tradeoff on SIFT1M ($k=1$)},
    title style={font=\bfseries},
    clip=false,
  ]
    % Human curve (monotonic improvement)
    \addplot+[
      humanColor,
      line width=1.4pt,
      mark=*, mark size=3.2pt,
    ] coordinates {(0.013,80.61) (0.040,95.28) (1.822,99.28)};
    \addlegendentry{Human Experts}

    % GPT curve (non-monotonic; show with dashed line to emphasize instability)
    \addplot+[
      gptColor,
      line width=1.2pt,
      dash pattern=on 3pt off 2pt,
      mark=square*, mark size=3.0pt,
    ] coordinates {(1.0344,87.68) (1.3596,90.87) (2.0728,88.46) (6.6537,98.84)};
    \addlegendentry{GPT-5 Thinking}

  % Simplified annotations (removed multiline cluster and latency jump arrow)
  % Human points
  \node[font=\scriptsize, anchor=north west, humanColor] at (axis cs:0.014,81.4) {recall80};
  \node[font=\scriptsize, anchor=south, humanColor] at (axis cs:0.040,95.80) {recall95};
  % Optionally annotate the high-recall human point (commented out for cleaner look)
  % \node[font=\scriptsize, anchor=south east, humanColor] at (axis cs:1.822,99.2) {99.3\%};

  % GPT points
  \node[font=\scriptsize, anchor=north, gptColor] at (axis cs:1.0344,87.35) {balanced};
  \node[font=\scriptsize, anchor=south west, gptColor] at (axis cs:1.0146,91.4) {recall95};
  \node[font=\scriptsize, anchor=north, gptColor] at (axis cs:3.0728,88.35) {recall80};
  % High recall GPT point annotation optional (removed to avoid edge overflow)
  % \node[font=\scriptsize, anchor=south west, gptColor] at (axis cs:6.6537,98.9) {high recall};

    % Light box suggesting the human frontier region (kept; remove if too busy)
    \draw[humanColor!40, rounded corners=2pt, dashed, line width=0.6pt]
      (axis cs:0.0115,79.6) rectangle (axis cs:2.15,100.0);
    \node[font=\scriptsize, brandblue, anchor=west] at (axis cs:0.012,97.9) {Human Pareto Frontier};
    % Removed latency jump arrow and explanatory text.

    % Central "Better" arrow (repositioned to avoid points; shorter, thicker)
    % Direction: up-left = higher recall, lower latency
    \draw[->, line width=2.0pt, brandblue, shorten <=2pt, shorten >=2pt]
      (axis cs:0.4,90.0) -- (axis cs:0.13, 92.8)
      node[midway, sloped, above, fill=white, inner sep=2pt, rounded corners=1pt, font=\bfseries\footnotesize]{Better};
  \end{axis}
\end{tikzpicture}

% Minimal alternative (uncomment to use): points only, no connecting lines.
% \begin{tikzpicture}
%   \begin{axis}[
%     width=0.85\linewidth, height=0.5\linewidth,
%     xmode=log, log basis x=10,
%     xlabel={Average Query Latency (ms)}, ylabel={Recall@1 (\%)},
%     xmin=0.009, xmax=8.5, ymin=79, ymax=100.2,
%     xtick={0.01,0.04,0.1,0.5,1,2,5}, xticklabels={0.01,0.04,0.1,0.5,1,2,5},
%     ytick={80,85,90,95,100}, scaled ticks=false, grid=major, grid style={gray!20},
%     legend style={draw=none, font=\small}, legend pos=south east]
%     \addplot+[only marks, humanColor, mark=*, mark size=3.2pt] coordinates {(0.013,80.61) (0.040,95.28) (1.822,99.28)};
%     \addlegendentry{Human}
%     \addplot+[only marks, gptColor, mark=square*, mark size=3.0pt] coordinates {(1.0344,87.68) (1.3596,90.87) (2.0728,88.46) (6.6537,98.84)};
%     \addlegendentry{GPT-5}
%   \end{axis}
% \end{tikzpicture}
